Function Approximation for Solving Stackelberg Equilibrium in Large Perfect Information Games

Function approximation (FA) has been a critical component in solving large zero-sum games. Yet, little attention has been given towards FA in solving \textit{general-sum} extensive-form games, despite them being widely regarded as being computationally more challenging than their fully competitive or cooperative counterparts. A key challenge is that for many equilibria in general-sum games, no simple analogue to the state value function used in Markov Decision Processes and zero-sum games exists. In this paper, we propose learning the \textit{Enforceable Payoff Frontier} (EPF) -- a generalization of the state value function for general-sum games. We approximate the optimal \textit{Stackelberg extensive-form correlated equilibrium} by representing EPFs with neural networks and training them by using appropriate backup operations and loss functions. This is the first method that applies FA to the Stackelberg setting, allowing us to scale to much larger games while still enjoying performance guarantees based on FA error. Additionally, our proposed method guarantees incentive compatibility and is easy to evaluate without having to depend on self-play or approximate best-response oracles.

==> tikz/basic_eg.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{leader}=[regular polygon,regular polygon sides=50,draw,inner sep=1.2,minimum size=12];
\tikzstyle{follower}=[regular polygon,regular polygon sides=50, rotate=180,draw,inner sep=1.2, minimum size=12, fill=gray!65];
\tikzstyle{terminal}=[draw,inner sep=1.2];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=9mm,sibling distance=20mm]
\tikzstyle{level 2}=[level distance=5mm,sibling distance=12mm]

% The Tree
\node(0)[follower, label=center:{$s$}]{}
    child{node(1)[leader, label=center:{$s'$}]{}
        child{node(3)[terminal, label=below:{$(10,-1)$}]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        }
        child{node(4)[terminal, label=below:{$(-1,1)$}]{}
        % child[level distance=13mm,sibling distance=25mm]{node(5)[hollow node]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        %edge from parent node[left]{$S_1$}
        }
        edge from parent node[above left]{stay}
    }
    child{node(2)[terminal, label=below:{$(k_1,k_2)$}]{}
    edge from parent node[above right]{exit}
    };
% \node[above]at(0){C};
%\node[above]at(1){F};
% %\node[above]at(2){F};
% \node[below]at(3){$(0, 0)$};
% \node[below]at(4){$(2, 2)$};
% \node(100)[below]at(5){$(1, 1)$};
% \node[right=0.15cm]at(5){A};
% \node[below]at(6){$(0, 0)$};
% \node(200)[below=0.5cm]at(5){$(2, -1)$};
% \node(300)[below=1.0cm]at(5){$(\cdot, \geq 0)$};
% \node[below=0.5cm]at(6){$(1, 4)$};
% \node[right=0.15cm]at(6){B};
% \node[below=1.0cm]at(6){$(\cdot, \leq 2)$};
% \draw[dashed,rounded corners=7]
% ($(5)+(-3.5,.25)$)rectangle($(6)+(1.0,-1.55)$);
% \node[left=1cm]at(100){Blueprint};
% \node[left=1cm]at(200){Naive search};
% \node[left=1cm]at(300){Safe Bounds};
\end{tikzpicture}

==> tikz/duplicate_eg.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{leader}=[regular polygon,regular polygon sides=3,draw,inner sep=1.2,fill=black];
\tikzstyle{follower}=[regular polygon,regular polygon sides=3, rotate=180,draw,inner sep=1.2, fill=black];
\tikzstyle{terminal}=[draw,inner sep=1.2];% Specify spacing for each level of the tree

\tikzstyle{level 1}=[level distance=5mm,sibling distance=50mm]
\tikzstyle{level 2}=[level distance=5mm,sibling distance=25mm]
\tikzstyle{level 3}=[level distance=5mm,sibling distance=12mm]

% The Tree
\node(root)[leader,label=above: $\text{Augmented signaling vertex}$]{}
child{node(0)[follower,label=below:{$s_a$}]{}
    child{node(1)[leader, label=above left:$s_a'$]{}
        child{node(3)[terminal, label=below:{$(10,-1)$}]{}
        }
        child{node(4)[terminal, label=below:{$(-1,1)$}]{}
        }
        edge from parent node[above left]{stay}
    }
    child{node(2)[leader, label=above right:$s_a''$]{}
        child{node(5)[terminal, label=below:{$(0,0)$}]{}
        }
        child{node(6)[terminal, label=below:{$(4,0.5)$}]{}
        }
        edge from parent node[above right]{exit}
    }
}
child{node(0_)[follower,label=below:{$s_b$}]{}
    child{node(1_)[leader, label=above left:$s_b'$]{}
        child{node(3_)[terminal, label=below:{$(10,-1)$}]{}
        }
        child{node(4_)[terminal, label=below:{$(-1,1)$}]{}
        }
        edge from parent node[above left]{stay}
    }
    child{node(2_)[leader, label=above right:$s_b''$]{}
        child{node(5_)[terminal, label=below:{$(0,0)$}]{}
        }
        child{node(6_)[terminal, label=below:{$(4,0.5)$}]{}
        }
        edge from parent node[above right]{exit}
    }
};
\end{tikzpicture}

==> tikz/promises.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
%\tikzstyle{leader}=[regular polygon,regular polygon sides=3,draw,inner sep=1.2,fill=black];
%\tikzstyle{follower}=[regular polygon,regular polygon sides=3, rotate=180,draw,inner sep=1.2, fill=black];
\tikzstyle{leader}=[regular polygon,regular polygon sides=50,draw,inner sep=1.2,minimum size=12];
\tikzstyle{follower}=[regular polygon,regular polygon sides=50, rotate=180,draw,inner sep=1.2, minimum size=12, fill=gray!65];
\tikzstyle{terminal}=[draw,inner sep=1.2];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=3mm,sibling distance=20mm]
\tikzstyle{level 2}=[level distance=3mm,sibling distance=12mm]
\tikzstyle{level 3}=[level distance=6.5mm,sibling distance=15mm]
% The Tree
\node(0)[follower, label=center:{$s$}]{}
    child{node(1)[leader, label=center:{$s'$}]{}
        child{node(3)[terminal, label=below:{$(10,-1)$}]{}
        }
        child{node(4)[leader, label=center:{$s''$}]{}
            child{node(10)[terminal, label=below:{$(k_1,k_2)$}]{}}
            child{node(11)[terminal, label=below:{$(-1,1-\epsilon)$}]{}}
        }
        edge from parent node[above left]{}
    }
    child{node(2)[terminal, label=below:{$(-10,0)$}]{}
    edge from parent node[above right]{}
    };
% \draw[gray,step=0.25] (-2,-2) grid (2, 0);
\end{tikzpicture}

==> tikz/sefce_eg.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
\tikzstyle{leader}=[regular polygon,regular polygon sides=3,draw,inner sep=1.2,fill=black];
\tikzstyle{follower}=[regular polygon,regular polygon sides=3, rotate=180,draw,inner sep=1.2, fill=black];
\tikzstyle{terminal}=[draw,inner sep=1.2];% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=5mm,sibling distance=25mm]
\tikzstyle{level 2}=[level distance=5mm,sibling distance=12mm]

% The Tree
\node(0)[follower,label=below:{$s$}]{}
    child{node(1)[leader, label=above left:$s'$]{}
        child{node(3)[terminal, label=below:{$(10,-1)$}]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        % edge from parent node[left]{$X_1$}
        }
        child{node(4)[terminal, label=below:{$(-1,1)$}]{}
        % child[level distance=13mm,sibling distance=25mm]{node(5)[hollow node]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        %edge from parent node[left]{$S_1$}
        }
        edge from parent node[above left]{stay}
    }
    child{node(2)[leader, label=above right:$s''$]{}
        child{node(5)[terminal, label=below:{$(0,0)$}]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        % edge from parent node[left]{$X_1$}
        }
        child{node(6)[terminal, label=below:{$(4,0.5)$}]{}
        % child[level distance=13mm,sibling distance=25mm]{node(5)[hollow node]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        % edge from parent node[above right]{exit}
        }
        edge from parent node[above right]{exit}
    };
% \node[above]at(0){C};
%\node[above]at(1){F};
% %\node[above]at(2){F};
% \node[below]at(3){$(0, 0)$};
% \node[below]at(4){$(2, 2)$};
% \node(100)[below]at(5){$(1, 1)$};
% \node[right=0.15cm]at(5){A};
% \node[below]at(6){$(0, 0)$};
% \node(200)[below=0.5cm]at(5){$(2, -1)$};
% \node(300)[below=1.0cm]at(5){$(\cdot, \geq 0)$};
% \node[below=0.5cm]at(6){$(1, 4)$};
% \node[right=0.15cm]at(6){B};
% \node[below=1.0cm]at(6){$(\cdot, \leq 2)$};
% \draw[dashed,rounded corners=7]
% ($(5)+(-3.5,.25)$)rectangle($(6)+(1.0,-1.55)$);
% \node[left=1cm]at(100){Blueprint};
% \node[left=1cm]at(200){Naive search};
% \node[left=1cm]at(300){Safe Bounds};
\end{tikzpicture}

==> tikz/threat_game.tex <==
\begin{tikzpicture}[scale=1,font=\footnotesize]
% Two node styles: solid and hollow
%\tikzstyle{leader}=[regular polygon,regular polygon sides=3,draw,inner sep=1.2,fill=black];
%\tikzstyle{follower}=[regular polygon,regular polygon sides=3, rotate=180,draw,inner sep=1.2, fill=black];
\tikzstyle{leader}=[regular polygon,regular polygon sides=50,draw,inner sep=1.2,minimum size=12];
\tikzstyle{follower}=[regular polygon,regular polygon sides=50, rotate=180,draw,inner sep=1.2, minimum size=12, fill=gray!65];
\tikzstyle{terminal}=[draw,inner sep=1.2];
% Specify spacing for each level of the tree
\tikzstyle{level 1}=[level distance=7mm,sibling distance=20mm]
\tikzstyle{level 2}=[level distance=3mm,sibling distance=12mm]

% The Tree
\node(0)[follower, label=center:{$s$}]{}
    child{node(1)[leader, label=center:{$s'$}]{}
        child{node(3)[terminal, label=below:{$(0,0)$}]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        }
        child{node(4)[terminal, label=below:{$(-1,-1)$}]{}
        % child[level distance=13mm,sibling distance=25mm]{node(5)[hollow node]{}
        %child{node[hollow node]{}edge from parent node[left]{$F$}}
        %child{node[hollow node]{}edge from parent node[right]{$G$}}
        %edge from parent node[left]{$S_1$}
        }
        edge from parent node[above left]{refuse}
    }
    child{node(2)[terminal, label=below:{$(q_1,-q_2)$}]{}
    edge from parent node[above right]{accede}
    };
% \node[above]at(0){C};
%\node[above]at(1){F};
% %\node[above]at(2){F};
% \node[below]at(3){$(0, 0)$};
% \node[below]at(4){$(2, 2)$};
% \node(100)[below]at(5){$(1, 1)$};
% \node[right=0.15cm]at(5){A};
% \node[below]at(6){$(0, 0)$};
% \node(200)[below=0.5cm]at(5){$(2, -1)$};
% \node(300)[below=1.0cm]at(5){$(\cdot, \geq 0)$};
% \node[below=0.5cm]at(6){$(1, 4)$};
% \node[right=0.15cm]at(6){B};
% \node[below=1.0cm]at(6){$(\cdot, \leq 2)$};
% \draw[dashed,rounded corners=7]
% ($(5)+(-3.5,.25)$)rectangle($(6)+(1.0,-1.55)$);
% \node[left=1cm]at(100){Blueprint};
% \node[left=1cm]at(200){Naive search};
% \node[left=1cm]at(300){Safe Bounds};
%\draw[gray,step=0.25] (-2,-2) grid (2, 0);
\end{tikzpicture}
